Fractional hyperviscosity induced growth of bottlenecks in energy spectrum of Burgers equation solutions

Energy spectrum of turbulent fluids exhibit a bump at an intermediate wavenumber, between the inertial and the dissipation range. This bump is called bottleneck. Such bottlenecks are also seen in the energy spectrum of the solutions of hyperviscous Burgers equation. Previous work, have shown that this bump corresponds to oscillations in real space velocity field. In this paper we present numerical and analytical results of how the bottleneck and its' real space signature, the oscillations, grow as we tune the order of hyperviscosity. We look at a parameter regime $\alpha \in [1,2]$ where $\alpha = 1$ corresponds to normal viscosity and $\alpha = 2$ corresponds to hyperviscosity of order 2. We show that even for the slightest fractional increment in the order of hyperviscosity ($\alpha$) bottlenecks show up in the energy spectrum.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

